Critical Transitions in Thin Layer Turbulence

We investigate a model of thin layer turbulence that follows the evolution of the two-dimensional motions ${\bf u}_{_{2D}} (x,y)$ along the horizontal directions $(x,y)$ coupled to a single Fourier mode along the vertical direction ($z$) of the form ${\bf u}_q (x, y, z)=[v_x(x,y) \sin(qz), v_y(x,y)\sin(qz), v_z(x,y)\cos(qz)\, ]$, reducing thus the system to two coupled, two-dimensional equations. The reduced dimensionality of the model allows a thorough investigation of the transition from a forward to an inverse cascade of energy as the thickness of the layer $H=\pi/q$ is varied. Starting from a thick layer and reducing its thickness it is shown that two critical heights are met (i) one for which the forward unidirectional cascade (similar to three-dimensional turbulence) transitions to a bidirectional cascade transferring energy to both small and large scales and (ii) one for which the bidirectional cascade transitions to a unidirectional inverse cascade when the layer becomes very thin (similar to two-dimensional turbulence). The two critical heights are shown to have different properties close to criticality that we are able to analyze with numerical simulations for a wide range of Reynolds numbers and aspect ratios.

==> Figure_1.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Figure_1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1200bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.49643441)%
    \put(0.87586827,0.04597283){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q$}}}%
    \put(0.06971185,0.10685436){\color[rgb]{1,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{Inverse Energy Flux}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Figure_1.pdf}}%
    \put(0.22334616,0.0444642){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$Q_{_{3D}}$}}}%
    \put(0.64547073,0.0468449){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$Q_{_{2D}}\sim \sqrt{Re}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Figure_1.pdf}}%
    \put(0.17677361,0.09262676){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{{ \small 3D Forward Cascade}}}}}%
    \put(0.83205479,0.11469251){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{{\small 2D Inverse Cascade}}}}}%
    \put(0.03383522,0.10648318){\color[rgb]{0,0,1}\rotatebox{90}{\makebox(0,0)[lb]{\smash{Forward Energy Flux}}}}%
    \put(0.40357628,0.30789466){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\shortstack{Bidirectional \\\\ cascade}}}}%
    \put(0.47573167,0.36227023){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.09518355,0.11274546){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Figure_1.pdf}}%
  \end{picture}%
\endgroup%

